Optimization of Next-Day Delivery Coverage using Constraint Programming and Random Key Optimizers

We consider the logistics network of an e-commerce retailer, specifically the so-called "middle mile" network, that routes inventory from supply warehouses to distribution stations to be ingested into the terminal ("last mile") delivery network. The speed of packages through this middle mile network is a key determinant for the ultimate delivery speed to the end user. An important target for a retailer is to maximize the fraction of user orders that can be serviced within one day, i.e., next-day delivery. As such, we formulate the maximization of expected next-day delivery coverage within the middle-mile network as an optimization problem, involving a set of temporal and capacity-based constraints on the network and requiring the use of a black-box model to evaluate the objective function. We design both exact constraint programming (CP) and heuristic random-key optimizer (RKO) approaches, the former of which uses a proxy objective function. We perform experiments on large-scale, real-world problem instances and show that both approaches have merit, in that they can match or outperform the baseline solution, a bespoke greedy solver with integrated local search, in expected next-day delivery coverage. Our experiments focus on two high-level problem definitions, starting with a base problem and then adding more complexity, and also explore the generalization of the solvers across a range of problem instance sizes. We find that a hybrid model using RKO and a bespoke local search protocol performs best on the full problem definition with respect to expected next-day delivery (increase of +50 basis points [bps] over baseline) but can take days to run, whereas the hybrid model using CP and local search is slightly less competitive (+20 bps) but takes only hours to run.

==> fig/tikz/problem-graphic.tex <==
\begin{tikzpicture}[
    node distance=4cm,
    box/.style={rectangle,draw,minimum width=1cm,minimum height=1cm},
    diamondshape/.style={diamond,draw,minimum width=1cm,minimum height=1cm},
    circleshape/.style={circle,draw,minimum width=1cm}
]

% Labels
\node[anchor=south] at (0,-1.15) {Supply};
\node[anchor=south] at (0,-1.6) {Warehouses (SW)};
\node[anchor=south] at (4,-1.25) {Sort Centers (SC)};
\node[anchor=south] at (8,-1.15) {Distribution};
\node[anchor=south] at (8, -1.6) {Stations (DS)};

% Fulfillment Centers
\node[box] (SW1) at (0,3) {SW1};
\node[box] (SW2) at (0,1) {SW2};

% Sort Centers
\node[diamondshape] (SC1) at (4,3) {SC1};
\node[diamondshape] (SC2) at (4,1) {SC2};
%\node[diamondshape] (SC3) at (4,0) {SC3};

% Delivery Stations
\node[circleshape] (DS1) at (8,4) {DS1};
\node[circleshape] (DS2) at (8,2) {DS2};
\node[circleshape] (DS3) at (8,0) {DS3};

% Delta symbol
\node at (1.9,3.3) {$\delta_{(SW1,SC1)}$};

% Connections
\draw[-stealth] (SW1) -- (SC1);
\draw[-stealth] (SW1) -- (SC2);
%\draw[-stealth] (SW1) -- (SC3);
\draw[-stealth] (SW2) -- (SC1);
\draw[-stealth] (SW2) -- (SC2);
%\draw[-stealth] (SW2) -- (SC3);
\draw[-stealth] (SW2) to[out=-20,in=-180]  (DS3);

\draw[-stealth] (SC1) -- (SC2);

\draw[-stealth] (SC1) -- (DS1);
\draw[-stealth] (SC1) -- (DS2);
\draw[-stealth] (SC2) -- (DS1);
\draw[-stealth] (SC2) -- (DS2);
\draw[-stealth] (SC2) -- (DS3);
%\draw[-stealth] (SC3) -- (DS3);

\end{tikzpicture}

